Limiting regimes of turbulent horizontal convection. Part II : Large Prandtl numbers

Horizontal Convection (HC) at large Rayleigh and Prandtl numbers, is studied experimentally in a regime up to seven orders of magnitude larger in terms of Rayleigh numbers than previously achieved. To reach Rayleigh up to $10^{17}$, the horizontal density gradient is generated using differential solutal convection by a differential input of salt and fresh water controlled by diffusion in a novel experiment where the zero-net mass flux of water is ensured through permeable membranes. This setup allows for measuring accurately the Nusselt number in solutal convection by carefully controlling the amount of salt water exchanged through the membranes. Combined measurements of density and velocity across more than five orders of magnitude in Rayleigh numbers show that the flow transitions from the Beardsley & Festa regime to the Chiu-Webster et al. regime and frames the present results within the scope of Shishkina et al., and the companion paper theory. In particular, we show that even for large Prandtl numbers, the circulation eventually clusters underneath the forcing horizontal boundary leaving a stratified core without motion. Finally, previous regime diagrams are extended combining the present results at high Prandtl numbers, the results at low Prandtl numbers of the companion paper, together with previous results from the literature. This work sets a new picture of the transition landscape of horizontal convection across six orders of magnitude in Prandtl number and sixteen orders of magnitude in Rayleigh numbers.

==> Nu_Ra_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1184,1024){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1184,2840){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1184,4655){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1925,704){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(2974,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(4024,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5073,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6122,704){\makebox(0,0){\strut{}$10^{17}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm Nu}=({\rm Ra}_f/{\rm Ra})$}}}%
      \put(3999,224){\makebox(0,0){\strut{}$\rm Ra$}}%
      \csname LTb\endcsname%
      \put(5216,1887){\makebox(0,0)[r]{\strut{}${\rm Pr}=610$}}%
      \csname LTb\endcsname%
      \put(5216,1567){\makebox(0,0)[r]{\strut{}${\rm Ra}^{1/5}$}}%
      \csname LTb\endcsname%
      \put(5216,1247){\makebox(0,0)[r]{\strut{}${\rm Ra}^{1/4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nu_Ra_exp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Nu_Ra_exp_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1376,2274){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(2097,704){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(3108,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(4119,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5130,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6141,704){\makebox(0,0){\strut{}$10^{17}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm Nu} {\rm Ra}^{-1/4}={\rm Ra}_f{\rm Ra^{-5/4}}$}}}%
      \put(4095,224){\makebox(0,0){\strut{}${\rm Ra}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nu_Ra_exp_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Nu_Raf_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1184,2136){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1376,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(2425,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(3475,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(4524,704){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(5574,704){\makebox(0,0){\strut{}$10^{18}$}}%
      \put(6623,704){\makebox(0,0){\strut{}$10^{19}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\rm{Nu} \rm{Ra}_f^{-1/6}=\rm{Ra}_f^{5/6}/ \rm{Ra}$}}}%
      \put(3999,224){\makebox(0,0){\strut{}$\rm{Ra}_f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nu_Raf_exp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Psi_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1036,2246){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1036,4178){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1778,616){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(2876,616){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(3975,616){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5073,616){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6171,616){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(2876,2158){\makebox(0,0)[l]{\strut{}$\rm Ra^{0.225}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi_{\max}({\rm Ra})/\kappa$}}}%
      \put(3949,196){\makebox(0,0){\strut{}$\rm Ra$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Psi_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Psi_Raf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1184,2315){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1184,4163){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1376,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(2425,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(3475,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(4524,704){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(5574,704){\makebox(0,0){\strut{}$10^{18}$}}%
      \put(6623,704){\makebox(0,0){\strut{}$10^{19}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\Psi_{max}(\rm{Ra}_f)/\kappa$}}}%
      \put(3999,224){\makebox(0,0){\strut{}$\rm{Ra}_f$}}%
      \csname LTb\endcsname%%
      \put(3104,4496){\makebox(0,0)[r]{\strut{}$
\rm{Ra}_f^{1/6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Psi_Raf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Psi_z_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1036,896){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1036,1971){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1036,3046){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1036,4121){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1036,5196){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1036,6271){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1204,616){\makebox(0,0){\strut{}$-1.6$}}%
      \put(1753,616){\makebox(0,0){\strut{}$-1.4$}}%
      \put(2302,616){\makebox(0,0){\strut{}$-1.2$}}%
      \put(2851,616){\makebox(0,0){\strut{}$-1$}}%
      \put(3400,616){\makebox(0,0){\strut{}$-0.8$}}%
      \put(3949,616){\makebox(0,0){\strut{}$-0.6$}}%
      \put(4499,616){\makebox(0,0){\strut{}$-0.4$}}%
      \put(5048,616){\makebox(0,0){\strut{}$-0.2$}}%
      \put(5597,616){\makebox(0,0){\strut{}$0$}}%
      \put(6146,616){\makebox(0,0){\strut{}$0.2$}}%
      \put(6695,616){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,3583){\rotatebox{-270}{\makebox(0,0){\strut{}$z A$}}}%
      \put(3949,196){\makebox(0,0){\strut{}$\Psi(z)/\kappa {\rm Ra}^{-0.225}$}}%
      \csname LTb\endcsname%%
      \put(3724,3059){\makebox(0,0)[r]{\strut{}${\rm Ra}=7\, 10^{12}$}}%
      \csname LTb\endcsname%%
      \put(3724,2779){\makebox(0,0)[r]{\strut{}${\rm Ra}=2\, 10^{13}$}}%
      \csname LTb\endcsname%%
      \put(3724,2499){\makebox(0,0)[r]{\strut{}${\rm Ra}=6\, 10^{13}$}}%
      \csname LTb\endcsname%%
      \put(3724,2219){\makebox(0,0)[r]{\strut{}${\rm Ra}=5\, 10^{14}$}}%
      \csname LTb\endcsname%%
      \put(3724,1939){\makebox(0,0)[r]{\strut{}${\rm Ra}=1.6\, 10^{15}$}}%
      \csname LTb\endcsname%%
      \put(3724,1659){\makebox(0,0)[r]{\strut{}${\rm Ra}=4.9\, 10^{14}$}}%
      \csname LTb\endcsname%%
      \put(3724,1379){\makebox(0,0)[r]{\strut{}${\rm Ra}=1.5\, 10^{16}$}}%
      \csname LTb\endcsname%%
      \put(3724,1099){\makebox(0,0)[r]{\strut{}${\rm Ra}=3\, 10^{16}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Psi_z_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ra_Pr_landscape.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1376,1024){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1376,1552){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1376,2080){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1376,2608){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1376,3135){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(1376,3663){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1376,4191){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(1376,4719){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1568,704){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2130,704){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2691,704){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3253,704){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(3815,704){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(4376,704){\makebox(0,0){\strut{}$10^{10}$}}%
      \put(4938,704){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(5500,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(6061,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6623,704){\makebox(0,0){\strut{}$10^{18}$}}%
      \put(1702,2608){\makebox(0,0)[l]{\strut{}\framebox[6mm]{$0$}}}%
      \put(2860,3663){\makebox(0,0)[l]{\strut{}\framebox[6mm]{$I^*_{l}$}}}%
      \put(5669,3663){\makebox(0,0)[l]{\strut{}\framebox[9mm]{$I_{u}$}}}%
      \put(3771,1762){\makebox(0,0)[l]{\strut{}\framebox[4mm]{$I_{l}$}}}%
      \put(3400,3663){\makebox(0,0)[l]{\strut{}or}
      }%
      \put(3771,3663){\makebox(0,0)[l]{\strut{}\framebox[4mm]{$I_{l}$}}}%
      \put(4494,1303){\makebox(0,0)[l]{\strut{}\framebox[6mm]{$II_l$}}}%
      \put(5007,2398){\makebox(0,0)[l]{\strut{}\framebox[6mm]{$II_u$}}}%
      \put(5781,1963){\makebox(0,0)[l]{\strut{}\framebox[6mm]{$IV_u$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(688,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\rm{Pr}$}}}%
      \put(4095,284){\makebox(0,0){\strut{}$\rm{Ra}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ra_Pr_landscape.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Raf_t_med.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2144,1024){\makebox(0,0)[r]{\strut{}$4\times10^{17}$}}%
      \put(2144,1763){\makebox(0,0)[r]{\strut{}$6\times10^{17}$}}%
      \put(2144,2502){\makebox(0,0)[r]{\strut{}$8\times10^{17}$}}%
      \put(2144,3241){\makebox(0,0)[r]{\strut{}$1\times10^{18}$}}%
      \put(2144,3980){\makebox(0,0)[r]{\strut{}$1.2\times10^{18}$}}%
      \put(2144,4719){\makebox(0,0)[r]{\strut{}$1.4\times10^{18}$}}%
      \put(2336,704){\makebox(0,0){\strut{}$0$}}%
      \put(3051,704){\makebox(0,0){\strut{}$0.02$}}%
      \put(3765,704){\makebox(0,0){\strut{}$0.04$}}%
      \put(4480,704){\makebox(0,0){\strut{}$0.06$}}%
      \put(5194,704){\makebox(0,0){\strut{}$0.08$}}%
      \put(5909,704){\makebox(0,0){\strut{}$0.1$}}%
      \put(6623,704){\makebox(0,0){\strut{}$0.12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0)\strut{}${\rm Ra}_f(t)$}}%
      \put(4479,224){\makebox(0,0){\strut{}$t/\tau_d$}}%
      \csname LTb\endcsname%%
      \put(5216,4496){\makebox(0,0)[r]{\strut{}Salt Well}}%
      \csname LTb\endcsname%%
      \put(5216,4176){\makebox(0,0)[r]{\strut{}Fresh Well}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Raf_t_med}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Raf_t_small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2144,1360){\makebox(0,0)[r]{\strut{}$2\times10^{15}$}}%
      \put(2144,2032){\makebox(0,0)[r]{\strut{}$4\times10^{15}$}}%
      \put(2144,2704){\makebox(0,0)[r]{\strut{}$6\times10^{15}$}}%
      \put(2144,3375){\makebox(0,0)[r]{\strut{}$8\times10^{15}$}}%
      \put(2144,4047){\makebox(0,0)[r]{\strut{}$1\times10^{16}$}}%
      \put(2144,4719){\makebox(0,0)[r]{\strut{}$1.2\times10^{16}$}}%
      \put(2336,704){\makebox(0,0){\strut{}$0$}}%
      \put(3051,704){\makebox(0,0){\strut{}$0.1$}}%
      \put(3765,704){\makebox(0,0){\strut{}$0.2$}}%
      \put(4480,704){\makebox(0,0){\strut{}$0.3$}}%
      \put(5194,704){\makebox(0,0){\strut{}$0.4$}}%
      \put(5909,704){\makebox(0,0){\strut{}$0.5$}}%
      \put(6623,704){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm Ra}_f(t)$}}}%
      \put(4479,224){\makebox(0,0){\strut{}$t/\tau_d$}}%
      \csname LTb\endcsname%%
      \put(5216,4496){\makebox(0,0)[r]{\strut{}Salt Well}}%
      \csname LTb\endcsname%%
      \put(5216,4176){\makebox(0,0)[r]{\strut{}Fresh Well}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Raf_t_small}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b_z_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(888,768){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(888,1877){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(888,2985){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(888,4094){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(888,5202){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(888,6311){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1032,528){\makebox(0,0){\strut{}$0$}}%
      \put(2179,528){\makebox(0,0){\strut{}$0.2$}}%
      \put(3326,528){\makebox(0,0){\strut{}$0.4$}}%
      \put(4473,528){\makebox(0,0){\strut{}$0.6$}}%
      \put(5620,528){\makebox(0,0){\strut{}$0.8$}}%
      \put(6767,528){\makebox(0,0){\strut{}$1$}}%
      \put(5907,5757){\makebox(0,0)[l]{\strut{}Ra}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(216,3539){\rotatebox{-270}{\makebox(0,0){\strut{}$z A$}}}%
      \put(3899,168){\makebox(0,0){\strut{}$\frac{\rho(z)-\rho_{min}}{\rho_{max}-\rho_{min}}$}}%
      \csname LTb\endcsname%%
      \put(3192,2631){\makebox(0,0)[r]{\strut{}${\rm Ra}=7\, 10^{12}$}}%
      \csname LTb\endcsname%%
      \put(3192,2391){\makebox(0,0)[r]{\strut{}${\rm Ra}=2\, 10^{13}$}}%
      \csname LTb\endcsname%%
      \put(3192,2151){\makebox(0,0)[r]{\strut{}${\rm Ra}=6\, 10^{13}$}}%
      \csname LTb\endcsname%%
      \put(3192,1911){\makebox(0,0)[r]{\strut{}${\rm Ra}=5\, 10^{14}$}}%
      \csname LTb\endcsname%%
      \put(3192,1671){\makebox(0,0)[r]{\strut{}${\rm Ra}=1.6\, 10^{15}$}}%
      \csname LTb\endcsname%%
      \put(3192,1431){\makebox(0,0)[r]{\strut{}${\rm Ra}=4.8\, 10^{15}$}}%
      \csname LTb\endcsname%%
      \put(3192,1191){\makebox(0,0)[r]{\strut{}${\rm Ra}=1.5\, 10^{16}$}}%
      \csname LTb\endcsname%%
      \put(3192,951){\makebox(0,0)[r]{\strut{}${\rm Ra}=3\, 10^{16}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b_z_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1036,1996){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1036,4759){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1778,616){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(2876,616){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(3975,616){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5073,616){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6171,616){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(2876,4205){\makebox(0,0)[l]{\strut{}${
\rm Ra}^{-1/4}$}}%
      \put(4742,2828){\makebox(0,0)[l]{\strut{}${
\rm Ra}^{-1/5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_b({\rm Ra})$}}}%
      \put(3949,196){\makebox(0,0){\strut{}$\rm Ra$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delta_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_Raf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1184,1879){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1184,4719){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1376,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(2425,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(3475,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(4524,704){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(5574,704){\makebox(0,0){\strut{}$10^{18}$}}%
      \put(6623,704){\makebox(0,0){\strut{}$10^{19}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_b(\rm{Ra}_f)$}}}%
      \put(3999,224){\makebox(0,0){\strut{}$\rm{Ra}_f$}}%
      \csname LTb\endcsname%%
      \put(5216,4496){\makebox(0,0)[r]{\strut{}$
\rm{Ra}_f^{-1/4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delta_Raf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> deltab_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1036,1996){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1036,4759){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1778,616){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(2876,616){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(3975,616){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5073,616){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6171,616){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(1778,4205){\makebox(0,0)[l]{\strut{}${
\rm Ra}^0$}}%
      \put(4742,2828){\makebox(0,0)[l]{\strut{}${
\rm Ra}^{-1/5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_u({\rm Ra})$}}}%
      \put(3949,196){\makebox(0,0){\strut{}$\rm Ra$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deltab_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> deltab_Raf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1204,1996){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1204,4759){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1372,616){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(2437,616){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(3501,616){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(4566,616){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(5630,616){\makebox(0,0){\strut{}$10^{18}$}}%
      \put(6695,616){\makebox(0,0){\strut{}$10^{19}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_u(\rm{Ra}_f)$}}}%
      \put(4033,196){\makebox(0,0){\strut{}$\rm{Ra}_f$}}%
      \csname LTb\endcsname%%
      \put(5456,4556){\makebox(0,0)[r]{\strut{}$
\rm{Ra}_f^{-1/4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deltab_Raf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h_Ra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Times-Roman}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1184,1024){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1184,4719){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1925,704){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(2974,704){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(4024,704){\makebox(0,0){\strut{}$10^{15}$}}%
      \put(5073,704){\makebox(0,0){\strut{}$10^{16}$}}%
      \put(6122,704){\makebox(0,0){\strut{}$10^{17}$}}%
      \put(5073,3365){\makebox(0,0)[l]{\strut{}${\rm Ra}^{-1/7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(288,2871){\rotatebox{-270}{\makebox(0,0){\strut{}$A(h({\rm Ra}))$}}}%
      \put(3999,224){\makebox(0,0){\strut{}${\rm Ra}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_Ra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intrusion_regime_2.tex <==
\begin{picture}(0,0)%
\includegraphics{intrusion_regime_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5752,2317)(1066,-2366)
\put(5576,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_u\sim{\rm Ra^{-1/5}}$}%
}}}}
\put(2476,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_{salt\, well}$}%
}}}}
\put(5311,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_{fresh\, well}$}%
}}}}
\put(5760,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h\sim{\rm Ra^{-1/7}}$}%
}}}}
\put(4141,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(1081,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(3376,-481){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rm Re\sim Ra^{2/5}$}%
}}}}
\put(3376,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intrusion}%
}}}}
\put(3376,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.5}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Stratified interior at rest}%
}}}}
\end{picture}%

